The First Neptune Analog or Super-Earth with Neptune-like Orbit: MOA-2013-BLG-605Lb

We present the discovery of the first Neptune analog exoplanet or super-Earth with Neptune-like orbit, MOA-2013-BLG-605Lb. This planet has a mass similar to that of Neptune or a super-Earth and it orbits at $9\sim 14$ times the expected position of the snow-line, $a_{\rm snow}$, which is similar to Neptune's separation of $ 11\,a_{\rm snow}$ from the Sun. The planet/host-star mass ratio is $q=(3.6\pm0.7)\times 10^{-4}$ and the projected separation normalized by the Einstein radius is $s=2.39\pm0.05$. There are three degenerate physical solutions and two of these are due to a new type of degeneracy in the microlensing parallax parameters, which we designate "the wide degeneracy". The three models have (i) a Neptune-mass planet with a mass of $M_{\rm p}=21_{-7}^{+6} M_{Earth}$ orbiting a low-mass M-dwarf with a mass of $M_{\rm h}=0.19_{-0.06}^{+0.05} M_\odot$, (ii) a mini-Neptune with $M_{\rm p}= 7.9_{-1.2}^{+1.8} M_{Earth}$ orbiting a brown dwarf host with $M_{\rm h}=0.068_{-0.011}^{+0.019} M_\odot$ and (iii) a super-Earth with $M_{\rm p}= 3.2_{-0.3}^{+0.5} M_{Earth}$ orbiting a low-mass brown dwarf host with $M_{\rm h}=0.025_{-0.004}^{+0.005} M_\odot$ which is slightly favored. The 3-D planet-host separations are 4.6$_{-1.2}^{+4.7}$ AU, 2.1$_{-0.2}^{+1.0}$ AU and 0.94$_{-0.02}^{+0.67}$ AU, which are $8.9_{-1.4}^{+10.5}$, $12_{-1}^{+7}$ or $14_{-1}^{+11}$ times larger than $a_{\rm snow}$ for these models, respectively. The Keck AO observation confirm that the lens is faint. This discovery suggests that low-mass planets with Neptune-like orbit are common. So processes similar to the one that formed Neptune in our own Solar System or cold super-Earth may be common in other solar systems.

==> (inline-0) <==
\begin{deluxetable}{lccrrr}
%\rotate
%\tiny
\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{Datasets used in the analysis \label{tbl:dataset}}
\tablewidth{0pt}
\tablehead{
\colhead{Dataset}   & \colhead{Telescope} & \colhead{Filter}  & \colhead{$N_{\rm data}$}        & \colhead{$k$}     & \colhead{$e_{\rm min}$}   
}
\startdata
 MOA-Red         &  MOA-II 1.8\,m   & $R+I$  &  9675 &   1.092 &  0.0127  \\
 OGLE-I            &  Warsaw 1.3\,m    & $I$  &  5514  &   1.387 &  0.0109 \\
 OGLE-V           & Warsaw 1.3\,m    & $V$ &    64    &   1.571 &  0.0 \\
 CTIO-I             & SMARTS-CTIO 1.3\,m   & $I$   &   15    &   1.0           &  0.0 \\
 CTIO-V            & SMARTS-CTIO 1.3\,m   & $V$  &   15    &   1.0           &  0.0 \\
 CTIO-H            & SMARTS-CTIO 1.3\,m   & $H$   &   149    &   1.0           &  0.0 \\
 \enddata
\tablecomments{
$N_{\rm data}$ is the number of data points used in the analysis.
$k$ and $e_{\rm min}$ are the error scaling parameters (see details in the text).
 }
\end{deluxetable}
\clearpage
%------------------------------------------------------------------

%------------------------Table 1.---------------------------------
\begin{deluxetable}{lrrrrr}
%\rotate
%\tiny
\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{Model Parameters.  Standard and Parallax-only models. \label{tbl:param}}
\tablewidth{0pt}
\tablehead{
\colhead{Parameter}         & \colhead{Standard}        & \colhead{P$_{+-}$}     & \colhead{P$_{-+}$}  & \colhead{P$_{++}$}     & \colhead{P$_{--}$}  
}
\startdata
 $t_{\rm 0}$ (HJD$'$)    &  6573.056 &  6573.050 &  6573.050 &  6573.051 &  6573.052 \\
                         &     0.008 &     0.009 &     0.009 &     0.009 &     0.010 \\
 $t_{\rm E}$ (days)      &     20.47 &     19.93 &     20.04 &     20.10 &     20.15 \\
                         &      0.13 &      0.32 &      0.29 &      0.32 &      0.28 \\
 $u_{\rm 0}$ ($10^{-2}$) &     7.563 &     7.932 &    -7.874 &     7.907 &    -7.890 \\
                         &     0.099 &     0.186 &     0.175 &     0.185 &     0.164 \\
 $q$ ($10^{-4}$)         &     2.762 &     3.460 &     3.431 &     3.530 &     3.611 \\
                         &     0.105 &     0.211 &     0.204 &     0.202 &     0.215 \\
 $s$                   &     2.304 &     2.391 &     2.384 &     2.393 &     2.395 \\
                         &     0.010 &     0.019 &     0.018 &     0.020 &     0.017 \\
 $\alpha_0$ (radian)     &    3.0996 &    3.1335 &    3.1534 &    2.9829 &    3.3035 \\
                         &    0.0004 &    0.0077 &    0.0072 &    0.0084 &    0.0080 \\
 $\rho$ ($10^{-3}$)      &      3.37 &      3.88 &      3.85 &      3.91 &      3.95 \\
                         &      0.10 &      0.15 &      0.14 &      0.15 &      0.14 \\
 $\pi_{\rm E,N}$         &     0.000 &    -0.313 &     0.279 &     1.114 &    -1.144 \\
                         &     0.000 &     0.076 &     0.071 &     0.086 &     0.082 \\
 $\pi_{\rm E,E}$         &     0.000 &    -0.252 &    -0.261 &    -0.210 &    -0.249 \\
                         &     0.000 &     0.107 &     0.100 &     0.104 &     0.104 \\
 $\pi_{\rm E}$           &     0.000 &     0.401 &     0.382 &     1.134 &     1.170 \\
                         &     0.000 &     0.088 &     0.082 &     0.084 &     0.088 \\
 $I_{\rm s}$ (mag)       &    18.167 &    18.117 &    18.125 &    18.120 &    18.123 \\
                         &     0.011 &     0.024 &     0.023 &     0.025 &     0.021 \\
 $I_{\rm b}$ (mag)       &    18.508 &    18.580 &    18.568 &    18.575 &    18.571 \\
                         &     0.015 &     0.037 &     0.034 &     0.038 &     0.032 \\
 $H_{\rm s}$ (mag)       &    15.911 &    15.861 &    15.869 &    15.864 &    15.867 \\
                         &     0.019 &     0.029 &     0.028 &     0.029 &     0.027 \\
 $\chi^2_{\rm lc}$       &  15251.42 &  15217.49 &  15218.15 &  15216.43 &  15214.27 \\
 $\Delta\chi^2_{\rm kep}$&      0.00 &      0.00 &      0.00 &      0.00 &      0.00 \\
 $\Delta\chi^2_{\rm kin}$&      0.00 &      0.00 &      0.00 &      0.00 &      0.00 \\
 $\Delta\chi^2_{\rm gal}$&      0.00 &      0.00 &      0.00 &      0.00 &      0.00 \\
 $\chi^2$                &  15251.42 &  15217.49 &  15218.15 &  15216.43 &  15214.27 \\
 $dof$                   &     15217 &     15215 &     15215 &     15215 &     15215 \\
 \enddata
\tablecomments{
HJD$' = $HJD-2450000. The first subscript of model P, ``$_+$'' and ``$_-$'' indicate the models with  $u_0>0$ and $u_0<0$, respectively. 
The second subscript indicates the sign of impact parameter to the secondary lens, i.e, ``$_{++}$'' and ``$_{--}$'' mean
the source passes on the same side to the host and planet.  
The 1$\sigma$ error is given below each parameter.
 $\chi^2_{\rm lc}$ is the  $\chi^2$ from the light curve alone. $\Delta\chi^2_{\rm kep}$,   $\Delta\chi^2_{\rm kin}$ and  $\Delta\chi^2_{\rm gal}$ are
  $\chi^2$ penalty due to the Keplerian, kinematic and the Galactic priors. 
%The P$_{+-}$O and P$_{-+}$O models did not result in better improvements in $\chi^2$ compared to non-orbit models. Models P$_{++}$O and P$_{--}$O resulted in only negligible improvements in fitting the data.
Note that $\pi_{\rm E}$ is not a fit parameter.
 }
\end{deluxetable}
\clearpage
%------------------------------------------------------------------

%------------------------Table 2.---------------------------------
\begin{deluxetable}{lrrrrrr}
%\rotate
\tiny
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{Model Parameters.  Linear orbit (L).\label{tbl:param1}} % BOUND1
\tablewidth{0pt}
\tablehead{
\colhead{Parameter}      
%& \multicolumn{4}{c}{linear orbit} & \multicolumn{4}{c}{full keplerian orbit}\\
%\cmidrule(r){2-5}\cmidrule(l){6-9}
& \colhead{P$_{+-}$L}     & \colhead{P$_{-+}$L}   & \colhead{P$_{++}$L}     & \colhead{P$_{--}$L} 
& \colhead{P$_{++}$L$'$}     & \colhead{P$_{--}$L$'$} 
}
\startdata
 $t_{\rm 0}$ (HJD$'$)    &  6573.051 &  6573.051 &  6573.055 &  6573.055 &  6573.055 &  6573.055 \\
                         &     0.006 &     0.009 &     0.010 &     0.010 &     0.010 &     0.010 \\
 $t_{\rm E}$ (days)      &     19.95 &     19.90 &     21.33 &     21.24 &     21.25 &     21.22 \\
                         &      0.32 &      0.22 &      0.31 &      0.33 &      0.35 &      0.34 \\
 $u_{\rm 0}$ ($10^{-2}$) &     7.869 &    -7.894 &     7.418 &    -7.452 &     7.455 &    -7.449 \\
                         &     0.187 &     0.128 &     0.154 &     0.169 &     0.169 &     0.161 \\
 $q$ ($10^{-4}$)         &     3.614 &     3.422 &     4.183 &     4.913 &     2.805 &     2.846 \\
                         &     0.201 &     0.260 &     0.355 &     0.474 &     0.491 &     0.220 \\
 $s_0$                   &     2.370 &     2.353 &     2.302 &     2.451 &     1.972 &     1.975 \\
                         &     0.024 &     0.063 &     0.093 &     0.081 &     0.111 &     0.022 \\
 $\alpha_0$ (radian)     &    3.1445 &    3.1444 &    2.9485 &    3.3412 &    2.9614 &    3.3222 \\
                         &    0.0067 &    0.0076 &    0.0058 &    0.0144 &    0.0097 &    0.0126 \\
 $\rho$ ($10^{-3}$)      &      3.94 &      3.85 &      4.06 &      4.41 &      3.33 &      3.36 \\
                         &      0.12 &      0.19 &      0.19 &      0.23 &      0.28 &      0.12 \\
 $\pi_{\rm E,N}$         &    -1.528 &     1.420 &     3.731 &    -3.366 &     3.703 &    -3.326 \\
                         &     0.194 &     0.226 &     0.213 &     0.340 &     0.283 &     0.318 \\
 $\pi_{\rm E,E}$         &    -0.240 &    -0.191 &     0.070 &    -0.138 &     0.077 &    -0.143 \\
                         &     0.106 &     0.074 &     0.092 &     0.114 &     0.112 &     0.111 \\
 $\pi_{\rm E}$           &     1.546 &     1.433 &     3.732 &     3.369 &     3.704 &     3.330 \\
                         &     0.194 &     0.225 &     0.213 &     0.337 &     0.284 &     0.317 \\
 $\omega$ (rad yr$^{-1}$)&    -1.145 &     1.087 &     2.459 &    -1.974 &     2.550 &    -2.117 \\
                         &     0.132 &     0.185 &     0.210 &     0.214 &     0.269 &     0.227 \\
 $ds/dt$                 &    -0.277 &    -0.403 &    -0.935 &     0.434 &    -4.104 &    -4.099 \\
  (yr$^{-1}$)            &     0.376 &     0.588 &     0.921 &     0.829 &     1.049 &     0.244 \\
 $s_{\rm z}$             &     0.000 &     0.000 &     0.000 &     0.000 &     0.000 &     0.000 \\
                         &     0.000 &     0.000 &     0.000 &     0.000 &     0.000 &     0.000 \\
 $ds_{\rm z}/dt$         &     0.000 &     0.000 &     0.000 &     0.000 &     0.000 &     0.000 \\
  (yr$^{-1}$)            &     0.000 &     0.000 &     0.000 &     0.000 &     0.000 &     0.000 \\
 $I_{\rm s}$ (mag)       &    18.126 &    18.122 &    18.190 &    18.186 &    18.185 &    18.185 \\
                         &     0.025 &     0.017 &     0.021 &     0.023 &     0.024 &     0.023 \\
 $I_{\rm b}$ (mag)       &    18.566 &    18.572 &    18.476 &    18.481 &    18.482 &    18.482 \\
                         &     0.037 &     0.026 &     0.028 &     0.031 &     0.031 &     0.030 \\
 $H_{\rm s}$ (mag)       &    15.870 &    15.866 &    15.934 &    15.930 &    15.929 &    15.929 \\
                         &     0.029 &     0.024 &     0.027 &     0.028 &     0.029 &     0.028 \\
 $\chi^2_{\rm lc}$       &  15212.02 &  15214.89 &  15204.17 &  15204.36 &  15202.31 &  15202.52 \\
 $\Delta\chi^2_{\rm kep}$&      0.00 &      0.00 &      0.00 &      0.00 &      0.00 &      0.00 \\
 $\Delta\chi^2_{\rm kin}$&      0.00 &      0.00 &      0.00 &      0.00 &      0.00 &      0.00 \\
 $\Delta\chi^2_{\rm gal}$&      0.00 &      0.00 &      0.00 &      0.00 &      0.00 &      0.00 \\
 $\chi^2$                &  15212.02 &  15214.89 &  15204.17 &  15204.36 &  15202.31 &  15202.52 \\
 $dof$                   &     15213 &     15213 &     15213 &     15213 &     15213 &     15213 \\
 \enddata
\tablecomments{
 Notation is ame as Table \ref{tbl:param}.  The solutions P$_{\pm\pm}$L$'$ does not exist with the full  Keplerian orbit.
 }
\end{deluxetable}
\clearpage
%------------------------------------------------------------------

%------------------------Table 3.---------------------------------
\begin{deluxetable}{lrrrr}
%\rotate
\tiny
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{Model Parameters. Full keplerian orbit (K).\label{tbl:param5}} % BOUND5
\tablewidth{0pt}
\tablehead{
\colhead{Parameter}      
& \colhead{P$_{+-}$K}     & \colhead{P$_{-+}$K}   & \colhead{P$_{++}$K}     & \colhead{P$_{--}$K} 
}
\startdata
 $t_{\rm 0}$ (HJD$'$)    &  6573.051 &  6573.051 &  6573.054 &  6573.055 \\
                         &     0.010 &     0.008 &     0.009 &     0.008 \\
 $t_{\rm E}$ (days)      &     19.98 &     19.91 &     21.03 &     21.14 \\
                         &      0.22 &      0.27 &      0.22 &      0.18 \\
 $u_{\rm 0}$ ($10^{-2}$) &     7.856 &    -7.886 &     7.553 &    -7.488 \\
                         &     0.134 &     0.157 &     0.119 &     0.085 \\
 $q$ ($10^{-4}$)         &     3.789 &     3.663 &     4.216 &     5.197 \\
                         &     0.196 &     0.211 &     0.335 &     0.317 \\
 $s_0$                   &     2.423 &     2.418 &     2.396 &     2.535 \\
                         &     0.018 &     0.026 &     0.055 &     0.033 \\
 $\alpha_0$ (radian)     &    3.1474 &    3.1410 &    2.9553 &    3.3528 \\
                         &    0.0077 &    0.0075 &    0.0122 &    0.0080 \\
 $\rho$ ($10^{-3}$)      &      4.03 &      3.98 &      4.12 &      4.56 \\
                         &      0.11 &      0.13 &      0.17 &      0.19 \\
 $\pi_{\rm E,N}$         &    -1.509 &     1.413 &     3.389 &    -3.351 \\
                         &     0.220 &     0.187 &     0.224 &     0.197 \\
 $\pi_{\rm E,E}$         &    -0.252 &    -0.196 &     0.033 &    -0.114 \\
                         &     0.112 &     0.081 &     0.084 &     0.103 \\
 $\pi_{\rm E}$           &     1.530 &     1.427 &     3.389 &     3.353 \\
                         &     0.219 &     0.181 &     0.225 &     0.194 \\
 $\omega$ (rad yr$^{-1}$)&    -1.086 &     1.036 &     2.140 &    -1.744 \\
                         &     0.179 &     0.130 &     0.155 &     0.156 \\
 $ds/dt$                 &     0.304 &     0.293 &     0.241 &     1.431 \\
  (yr$^{-1}$)            &     0.240 &     0.203 &     0.577 &     0.356 \\
 $s_{\rm z}$             &     0.002 &     0.031 &     0.025 &     0.602 \\
                         &     0.122 &     0.200 &     0.078 &     0.288 \\
 $ds_{\rm z}/dt$         &     0.108 &     0.005 &    -0.413 &    -0.695 \\
  (yr$^{-1}$)            &     0.639 &     0.527 &     0.758 &     0.935 \\
 $I_{\rm s}$ (mag)       &    18.127 &    18.123 &    18.171 &    18.180 \\
                         &     0.017 &     0.020 &     0.015 &     0.012 \\
 $I_{\rm b}$ (mag)       &    18.563 &    18.571 &    18.501 &    18.489 \\
                         &     0.026 &     0.030 &     0.020 &     0.016 \\
 $H_{\rm s}$ (mag)       &    15.871 &    15.867 &    15.915 &    15.924 \\
                         &     0.023 &     0.026 &     0.022 &     0.020 \\
 $\chi^2_{\rm lc}$       &  15212.20 &  15214.92 &  15204.70 &  15204.43 \\
 $\Delta\chi^2_{\rm kep}$&      0.00 &      0.00 &      0.00 &      0.00 \\
 $\Delta\chi^2_{\rm kin}$&      0.00 &      0.00 &      0.00 &      0.00 \\
 $\Delta\chi^2_{\rm gal}$&      0.00 &      0.00 &      0.00 &      0.00 \\
 $\chi^2$                &  15212.20 &  15214.92 &  15204.70 &  15204.43 \\
 $dof$                   &     15211 &     15211 &     15211 &     15211 \\
 \enddata
\tablecomments{
  Notation is the same as for Table \ref{tbl:param}. 
 }
\end{deluxetable}
\clearpage
%------------------------------------------------------------------

%------------------------Table 4.---------------------------------
\begin{deluxetable}{lrrrrrrr}
%\rotate
\tiny
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{Model Parameters.  Full keplerian orbit with keplerian prior (K$_{\rm p}$).\label{tbl:param6}} % BOUND6
\tablewidth{0pt}
\tablehead{
\colhead{Parameter}
& \multicolumn{2}{c}{M-dwarf} & \multicolumn{2}{c}{high-mass brown dwarf} & \multicolumn{2}{c}{low-mass brown dwarf}\\
\cmidrule(r){2-3}\cmidrule(l){4-5}\cmidrule(l){6-7}      
& \colhead{P$_{+-}$K$_{\rm p}$}     & \colhead{P$_{-+}$K$_{\rm p}$}  
& \colhead{P$_{+-}$K$_{\rm p}$}     & \colhead{P$_{-+}$K$_{\rm p}$}   & \colhead{P$_{++}$K$_{\rm p}$}     & \colhead{P$_{--}$K$_{\rm p}$} 
%\colhead{}         & \colhead{}        & \colhead{($u_0>0$)}     & \colhead{($u_0<0$)}  & \colhead{($u_0>0$)}     & \colhead{($u_0<0$)}   
%& \colhead{($u_0>0$)}  & \colhead{($u_0<0$)}  & \colhead{($u_0>0$)}  & \colhead{($u_0<0$)}  
%\colhead{}         & \colhead{}        & \colhead{other side}     & \colhead{other side}  & \colhead{same side}     & \colhead{same side}  \\
}
\startdata
 $t_{\rm 0}$ (HJD$'$)    &  6573.051 &  6573.052 &  6573.050 &  6573.049 &  6573.053 &  6573.053 \\
                         &     0.009 &     0.009 &     0.009 &     0.009 &     0.008 &     0.009 \\
 $t_{\rm E}$ (days)      &     19.93 &     19.93 &     20.01 &     20.08 &     20.38 &     20.63 \\
                         &      0.27 &      0.19 &      0.31 &      0.26 &      0.19 &      0.16 \\
 $u_{\rm 0}$ ($10^{-2}$) &     7.942 &    -7.944 &     7.862 &    -7.816 &     7.816 &    -7.687 \\
                         &     0.165 &     0.120 &     0.177 &     0.150 &     0.134 &     0.080 \\
 $q$ ($10^{-4}$)         &     3.420 &     3.330 &     3.436 &     3.401 &     3.838 &     4.010 \\
                         &     0.165 &     0.118 &     0.132 &     0.160 &     0.185 &     0.155 \\
 $s_0$                   &     2.387 &     2.374 &     2.374 &     2.375 &     2.402 &     2.403 \\
                         &     0.016 &     0.009 &     0.025 &     0.017 &     0.013 &     0.028 \\
 $\alpha_0$ (radian)     &    3.1311 &    3.1540 &    3.1335 &    3.1540 &    2.9711 &    3.3154 \\
                         &    0.0049 &    0.0048 &    0.0068 &    0.0037 &    0.0065 &    0.0042 \\
 $\rho$ ($10^{-3}$)      &      3.88 &      3.81 &      3.84 &      3.82 &      4.05 &      4.09 \\
                         &      0.13 &      0.11 &      0.10 &      0.12 &      0.12 &      0.10 \\
 $\pi_{\rm E,N}$         &    -0.005 &     0.030 &    -0.768 &     0.758 &     2.256 &    -2.244 \\
                         &     0.050 &     0.040 &     0.177 &     0.118 &     0.104 &     0.117 \\
 $\pi_{\rm E,E}$         &    -0.232 &    -0.216 &    -0.256 &    -0.225 &    -0.107 &    -0.221 \\
                         &     0.085 &     0.075 &     0.090 &     0.084 &     0.090 &     0.070 \\
 $\pi_{\rm E}$           &     0.232 &     0.218 &     0.809 &     0.790 &     2.259 &     2.255 \\
                         &     0.086 &     0.072 &     0.147 &     0.104 &     0.103 &     0.115 \\
 $\omega$ (rad yr$^{-1}$)&     0.295 &    -0.256 &    -0.475 &     0.506 &     1.074 &    -1.031 \\
                         &     0.030 &     0.012 &     0.121 &     0.137 &     0.047 &     0.090 \\
 $ds/dt$                 &    -0.001 &    -0.109 &    -0.122 &    -0.001 &     0.005 &     0.072 \\
  (yr$^{-1}$)            &     0.011 &     0.144 &     0.222 &     0.049 &     0.046 &     0.295 \\
 $s_{\rm z}$             &     0.365 &     1.458 &     1.031 &     0.027 &     0.098 &     0.256 \\
                         &     0.613 &     0.782 &     1.006 &     0.110 &     0.076 &     0.484 \\
 $ds_{\rm z}/dt$         &     0.008 &     0.178 &     0.281 &     0.067 &    -0.100 &    -0.659 \\
  (yr$^{-1}$)            &     0.066 &     0.319 &     0.516 &     0.629 &     0.405 &     0.875 \\
 $I_{\rm s}$ (mag)       &    18.115 &    18.115 &    18.126 &    18.132 &    18.133 &    18.151 \\
                         &     0.021 &     0.015 &     0.023 &     0.019 &     0.016 &     0.011 \\
 $I_{\rm b}$ (mag)       &    18.583 &    18.583 &    18.565 &    18.556 &    18.556 &    18.529 \\
                         &     0.032 &     0.023 &     0.035 &     0.029 &     0.023 &     0.016 \\
 $H_{\rm s}$ (mag)       &    15.859 &    15.859 &    15.870 &    15.876 &    15.877 &    15.895 \\
                         &     0.026 &     0.022 &     0.028 &     0.025 &     0.022 &     0.019 \\
 $\chi^2_{\rm lc}$       &  15218.11 &  15218.29 &  15215.84 &  15217.62 &  15210.27 &  15207.90 \\
 $\Delta\chi^2_{\rm kep}$&    -66.30 &    -66.44 &    -61.96 &    -62.08 &    -55.91 &    -55.95 \\
 $\Delta\chi^2_{\rm kin}$&      0.00 &      0.00 &      0.00 &      0.00 &      0.00 &      0.00 \\
 $\Delta\chi^2_{\rm gal}$&      0.00 &      0.00 &      0.00 &      0.00 &      0.00 &      0.00 \\
 $\chi^2$                &  15151.81 &  15151.85 &  15153.88 &  15155.54 &  15154.35 &  15151.95 \\
 $dof$                   &     15211 &     15211 &     15211 &     15211 &     15211 &     15211 \\
 \enddata
\tablecomments{
  Notation is the same as for Table \ref{tbl:param}.
 }
\end{deluxetable}
\clearpage
%------------------------------------------------------------------

%------------------------Table 5.---------------------------------
\begin{deluxetable}{lrrrrrrr}
%\rotate
\tiny
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{Model Parameters.  Kepler prior + kinematic constraint (K$_{\rm pk}$)\label{tbl:param16}} % BOUND16
\tablewidth{0pt}
\tablehead{
\colhead{Parameter}      
& \multicolumn{2}{c}{M-dwarf} & \multicolumn{2}{c}{high-mass brown dwarf} & \multicolumn{2}{c}{low-mass brown dwarf}\\
\cmidrule(r){2-3}\cmidrule(l){4-5}\cmidrule(l){6-7}  
& \colhead{P$_{+-}$K$_{\rm pk}$}     & \colhead{P$_{-+}$K$_{\rm pk}$}  
& \colhead{P$_{+-}$K$_{\rm pk}$}     & \colhead{P$_{-+}$K$_{\rm pk}$}   & \colhead{P$_{++}$K$_{\rm pk}$}     & \colhead{P$_{--}$K$_{\rm pk}$} 
%\colhead{}         & \colhead{}        & \colhead{($u_0>0$)}     & \colhead{($u_0<0$)}  & \colhead{($u_0>0$)}     & \colhead{($u_0<0$)}   
%& \colhead{($u_0>0$)}  & \colhead{($u_0<0$)}  & \colhead{($u_0>0$)}  & \colhead{($u_0<0$)}  
%\colhead{}         & \colhead{}        & \colhead{other side}     & \colhead{other side}  & \colhead{same side}     & \colhead{same side}  \\
}
\startdata
 $t_{\rm 0}$ (HJD$'$)    &  6573.047 &  6573.054 &  6573.050 &  6573.051 &  6573.052 &  6573.054 \\
                         &     0.009 &     0.009 &     0.009 &     0.008 &     0.009 &     0.010 \\
 $t_{\rm E}$ (days)      &     20.20 &     19.83 &     19.96 &     19.93 &     20.41 &     20.52 \\
                         &      0.16 &      0.23 &      0.10 &      0.24 &      0.32 &      0.28 \\
 $u_{\rm 0}$ ($10^{-2}$) &     7.797 &    -7.960 &     7.890 &    -7.905 &     7.804 &    -7.749 \\
                         &     0.119 &     0.147 &     0.072 &     0.153 &     0.187 &     0.154 \\
 $q$ ($10^{-4}$)         &     3.526 &     3.124 &     3.557 &     3.400 &     3.812 &     4.054 \\
                         &     0.176 &     0.120 &     0.131 &     0.158 &     0.189 &     0.279 \\
 $s_0$                   &     2.388 &     2.344 &     2.394 &     2.382 &     2.396 &     2.407 \\
                         &     0.018 &     0.012 &     0.011 &     0.021 &     0.015 &     0.014 \\
 $\alpha_0$ (radian)     &    3.1269 &    3.1568 &    3.1381 &    3.1516 &    2.9719 &    3.3182 \\
                         &    0.0073 &    0.0058 &    0.0027 &    0.0059 &    0.0103 &    0.0102 \\
 $\rho$ ($10^{-3}$)      &      3.89 &      3.72 &      3.92 &      3.85 &      4.03 &      4.13 \\
                         &      0.13 &      0.08 &      0.11 &      0.13 &      0.13 &      0.16 \\
 $\pi_{\rm E,N}$         &     0.047 &     0.289 &    -0.891 &     0.793 &     2.242 &    -2.308 \\
                         &     0.098 &     0.068 &     0.070 &     0.074 &     0.245 &     0.212 \\
 $\pi_{\rm E,E}$         &    -0.315 &    -0.118 &    -0.259 &    -0.191 &    -0.108 &    -0.190 \\
                         &     0.057 &     0.103 &     0.059 &     0.076 &     0.117 &     0.108 \\
 $\pi_{\rm E}$           &     0.319 &     0.312 &     0.928 &     0.815 &     2.245 &     2.316 \\
                         &     0.062 &     0.072 &     0.067 &     0.076 &     0.241 &     0.213 \\
 $\omega$ (rad yr$^{-1}$)&     0.302 &     0.040 &    -0.552 &     0.512 &     1.074 &    -1.065 \\
                         &     0.036 &     0.030 &     0.065 &     0.069 &     0.162 &     0.141 \\
 $ds/dt$                 &     0.047 &    -0.304 &     0.002 &     0.001 &    -0.001 &     0.049 \\
  (yr$^{-1}$)            &     0.076 &     0.185 &     0.057 &     0.083 &     0.035 &     0.119 \\
 $s_{\rm z}$             &     1.197 &     1.078 &     0.149 &     0.003 &     0.023 &     0.243 \\
                         &     1.126 &     0.732 &     0.370 &     0.019 &     0.212 &     0.564 \\
 $ds_{\rm z}/dt$         &    -0.095 &     0.658 &    -0.048 &     0.084 &     0.192 &    -0.493 \\
  (yr$^{-1}$)            &     0.185 &     0.112 &     0.406 &     0.423 &     0.995 &     0.908 \\
 $I_{\rm s}$ (mag)       &    18.135 &    18.112 &    18.122 &    18.120 &    18.135 &    18.142 \\
                         &     0.014 &     0.018 &     0.007 &     0.019 &     0.025 &     0.020 \\
 $I_{\rm b}$ (mag)       &    18.552 &    18.588 &    18.571 &    18.574 &    18.552 &    18.542 \\
                         &     0.020 &     0.028 &     0.011 &     0.029 &     0.036 &     0.029 \\
 $H_{\rm s}$ (mag)       &    15.879 &    15.856 &    15.866 &    15.864 &    15.879 &    15.886 \\
                         &     0.021 &     0.024 &     0.018 &     0.025 &     0.030 &     0.026 \\
 $\chi^2_{\rm lc}$       &  15218.49 &  15220.05 &  15215.31 &  15217.48 &  15210.26 &  15207.67 \\
 $\Delta\chi^2_{\rm kep}$&    -65.62 &    -65.73 &    -61.27 &    -61.93 &    -55.94 &    -55.80 \\
 $\Delta\chi^2_{\rm kin}$&     13.53 &      5.89 &      7.81 &      4.03 &      1.91 &      1.88 \\
 $\Delta\chi^2_{\rm gal}$&      0.00 &      0.00 &      0.00 &      0.00 &      0.00 &      0.00 \\
 $\chi^2$                &  15166.40 &  15160.20 &  15161.85 &  15159.58 &  15156.24 &  15153.75 \\
 $dof$                   &     15211 &     15211 &     15211 &     15211 &     15211 &     15211 \\
 \enddata
\tablecomments{
  Notation is the same as for Table \ref{tbl:param}.
 }
\end{deluxetable}
\clearpage
%------------------------------------------------------------------

%------------------------Table 6.---------------------------------
\begin{deluxetable}{lrrrrrrrr}
%\rotate
\tiny
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{Model Parameters.  Keplerian prior + kinematic+Galactic prior (K$_{\rm pkg}$)\label{tbl:param26}} %BOUND26
\tablewidth{0pt}
\tablehead{
\colhead{Parameter}
& \multicolumn{2}{c}{M-dwarf} & \multicolumn{4}{c}{high-mass brown dwarf} & \multicolumn{2}{c}{low-mass brown dwarf}\\
\cmidrule(r){2-3}\cmidrule(l){4-7}\cmidrule(l){8-9} 
& \colhead{P$_{+-}$K$_{\rm pkg}$}     & \colhead{P$_{-+}$K$_{\rm pkg}$}  
& \colhead{P$_{+-}$K$_{\rm pkg}$}     & \colhead{P$_{-+}$K$_{\rm pkg}$}   & \colhead{P$_{++}$K$_{\rm pkg}$}     & \colhead{P$_{--}$K$_{\rm pkg}$} 
& \colhead{P$_{++}$K$_{\rm pkg}$}     & \colhead{P$_{--}$K$_{\rm pkg}$} 
%&    \colhead{P$_{+-}$O}     & \colhead{P$_{-+}$O}   & \colhead{P$_{++}$O}     & \colhead{P$_{--}$O} \\
%\colhead{}         & \colhead{}        & \colhead{($u_0>0$)}     & \colhead{($u_0<0$)}  & \colhead{($u_0>0$)}     & \colhead{($u_0<0$)}   
%& \colhead{($u_0>0$)}  & \colhead{($u_0<0$)}  & \colhead{($u_0>0$)}  & \colhead{($u_0<0$)}  
%\colhead{}         & \colhead{}        & \colhead{other side}     & \colhead{other side}  & \colhead{same side}     & \colhead{same side}  \\
}
\startdata
 $t_{\rm 0}$ (HJD$'$)    &  6573.048 &  6573.055 &  6573.051 &  6573.052 &  6573.052 &  6573.051 &  6573.052 &  6573.052 \\
                         &     0.009 &     0.009 &     0.009 &     0.009 &     0.009 &     0.009 &     0.008 &     0.008 \\
 $t_{\rm E}$ (days)      &     20.14 &     19.70 &     20.01 &     19.88 &     19.96 &     20.09 &     20.43 &     20.64 \\
                         &      0.21 &      0.25 &      0.29 &      0.28 &      0.26 &      0.22 &      0.30 &      0.25 \\
 $u_{\rm 0}$ ($10^{-2}$) &     7.796 &    -8.042 &     7.860 &    -7.919 &     7.956 &    -7.897 &     7.778 &    -7.672 \\
                         &     0.104 &     0.162 &     0.172 &     0.165 &     0.159 &     0.130 &     0.160 &     0.140 \\
 $q$ ($10^{-4}$)         &     3.514 &     3.137 &     3.436 &     3.364 &     3.379 &     3.307 &     3.754 &     3.969 \\
                         &     0.070 &     0.082 &     0.146 &     0.155 &     0.203 &     0.196 &     0.240 &     0.274 \\
 $s_0$                   &     2.388 &     2.349 &     2.373 &     2.381 &     2.382 &     2.339 &     2.390 &     2.399 \\
                         &     0.007 &     0.016 &     0.016 &     0.015 &     0.021 &     0.037 &     0.042 &     0.019 \\
 $\alpha_0$ (radian)     &    3.1253 &    3.1563 &    3.1337 &    3.1528 &    2.9868 &    3.2979 &    2.9750 &    3.3119 \\
                         &    0.0052 &    0.0063 &    0.0066 &    0.0068 &    0.0054 &    0.0057 &    0.0062 &    0.0103 \\
 $\rho$ ($10^{-3}$)      &      3.88 &      3.75 &      3.84 &      3.84 &      3.86 &      3.79 &      3.99 &      4.06 \\
                         &      0.08 &      0.09 &      0.12 &      0.10 &      0.15 &      0.13 &      0.15 &      0.16 \\
 $\pi_{\rm E,N}$         &     0.062 &     0.278 &    -0.768 &     0.755 &     0.785 &    -0.836 &     2.200 &    -2.201 \\
                         &     0.069 &     0.063 &     0.142 &     0.112 &     0.042 &     0.114 &     0.110 &     0.168 \\
 $\pi_{\rm E,E}$         &    -0.288 &    -0.087 &    -0.256 &    -0.166 &    -0.166 &    -0.241 &    -0.098 &    -0.211 \\
                         &     0.069 &     0.076 &     0.090 &     0.098 &     0.097 &     0.093 &     0.088 &     0.092 \\
 $\pi_{\rm E}$           &     0.295 &     0.291 &     0.810 &     0.773 &     0.802 &     0.870 &     2.202 &     2.211 \\
                         &     0.072 &     0.059 &     0.138 &     0.110 &     0.049 &     0.115 &     0.108 &     0.169 \\
 $\omega$ (rad yr$^{-1}$)&     0.303 &     0.019 &    -0.474 &     0.485 &    -0.299 &     0.268 &     1.065 &    -1.025 \\
                         &     0.034 &     0.011 &     0.101 &     0.050 &     0.071 &     0.072 &     0.076 &     0.067 \\
 $ds/dt$                 &     0.033 &    -0.299 &    -0.120 &    -0.006 &    -0.082 &    -0.508 &    -0.006 &     0.087 \\
  (yr$^{-1}$)            &     0.020 &     0.075 &     0.028 &     0.039 &     0.053 &     0.417 &     0.470 &     0.069 \\
 $s_{\rm z}$             &     0.840 &     1.086 &     1.128 &     0.054 &     0.199 &     1.335 &     0.084 &     0.374 \\
                         &     0.629 &     0.907 &     1.291 &     0.078 &     0.103 &     0.756 &     0.180 &     0.496 \\
 $ds_{\rm z}/dt$         &    -0.093 &     0.648 &     0.255 &     0.256 &     0.972 &     0.891 &     0.108 &    -0.562 \\
  (yr$^{-1}$)            &     0.188 &     0.238 &     0.324 &     0.371 &     0.203 &     0.548 &     0.923 &     0.674 \\
 $I_{\rm s}$ (mag)       &    18.133 &    18.101 &    18.127 &    18.118 &    18.113 &    18.121 &    18.138 &    18.153 \\
                         &     0.014 &     0.020 &     0.022 &     0.022 &     0.021 &     0.017 &     0.022 &     0.019 \\
 $I_{\rm b}$ (mag)       &    18.555 &    18.605 &    18.565 &    18.578 &    18.586 &    18.573 &    18.548 &    18.526 \\
                         &     0.021 &     0.032 &     0.033 &     0.033 &     0.032 &     0.025 &     0.032 &     0.026 \\
 $H_{\rm s}$ (mag)       &    15.877 &    15.845 &    15.871 &    15.862 &    15.857 &    15.865 &    15.882 &    15.897 \\
                         &     0.021 &     0.026 &     0.027 &     0.027 &     0.026 &     0.023 &     0.027 &     0.025 \\
 $\chi^2_{\rm lc}$       &  15219.03 &  15220.81 &  15215.83 &  15217.93 &  15217.85 &  15215.74 &  15210.37 &  15208.07 \\
 $\Delta\chi^2_{\rm kep}$&    -65.82 &    -65.90 &    -61.96 &    -62.20 &    -62.01 &    -61.58 &    -56.04 &    -56.06 \\
 $\Delta\chi^2_{\rm kin}$&     13.41 &      5.14 &      9.06 &      3.95 &      3.82 &      8.35 &      1.93 &      2.02 \\
 $\Delta\chi^2_{\rm gal}$&    -38.35 &    -38.70 &    -30.50 &    -30.95 &    -30.60 &    -29.89 &    -21.33 &    -21.20 \\
 $\chi^2$                &  15128.27 &  15121.36 &  15132.43 &  15128.74 &  15129.06 &  15132.64 &  15134.94 &  15132.83 \\
 $dof$                   &     15211 &     15211 &     15211 &     15211 &     15211 &     15211 &     15211 &     15211 \\
 \enddata
\tablecomments{
  Notation is the same as for Table \ref{tbl:param}.
 }
\end{deluxetable}
\clearpage
\begin{deluxetable}{lcccc}
%\rotate
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\tablecaption{Lens physical parameters  (Parallax only).\label{tbl:physical}}
\tablewidth{0pt}
\tablehead{
\colhead{Parameter}        & \colhead{P$_{+-}$}     & \colhead{P$_{-+}$}  & \colhead{P$_{++}$}     & \colhead{P$_{--}$}   
%\colhead{}         & \colhead{($u_0>0$)}     & \colhead{($u_0<0$)}  & \colhead{($u_0>0$)}     & \colhead{($u_0<0$)}   
}
\startdata
 %parallax only
 $\theta_{\rm E}$ (mas)              &          0.482$\pm$0.036    &          0.486$\pm$0.036    &          0.478$\pm$0.036    &          0.474$\pm$0.035    \\
 $\mu_{\rm geo}$   (mas yr$^{-1}$)   &           8.61$\pm$ 0.67    &           8.63$\pm$ 0.67    &           8.47$\pm$ 0.66    &           8.38$\pm$ 0.64    \\
 $\mu_{\rm hel,N}$   (mas yr$^{-1}$) &          -6.83$\pm$ 0.52    &           6.19$\pm$ 0.49    &           7.98$\pm$ 0.65    &          -8.54$\pm$ 0.63    \\
 $\mu_{\rm hel,E}$   (mas yr$^{-1}$) &          -5.73$\pm$ 0.42    &          -6.22$\pm$ 0.46    &          -2.51$\pm$ 0.12    &          -2.75$\pm$ 0.14    \\
 $D_{\rm l}$ (kpc)                   &   3.14$_{ -0.48}^{+  0.44}$ &   3.22$_{ -0.49}^{+  0.43}$ &   1.50$_{ -0.10}^{+  0.15}$ &   1.47$_{ -0.10}^{+  0.14}$ \\
 $M_{\rm h}$ ($M_\sun$)              &  0.147$_{-0.037}^{+ 0.031}$ &  0.156$_{-0.040}^{+ 0.030}$ &  0.052$_{-0.005}^{+ 0.008}$ &  0.050$_{-0.005}^{+ 0.007}$ \\
 $M_{\rm p}$ ($M_\earth$)            &  16.99$_{ -3.59}^{+  2.99}$ &  17.83$_{ -3.87}^{+  2.93}$ &   6.09$_{ -0.45}^{+  0.83}$ &   5.98$_{ -0.44}^{+  0.75}$ \\
 $a_\perp$ (AU)                      &   3.62$_{ -0.60}^{+  0.51}$ &   3.73$_{ -0.61}^{+  0.50}$ &   1.71$_{ -0.10}^{+  0.15}$ &   1.67$_{ -0.11}^{+  0.13}$ \\
 $a_{\perp}/a_{\rm snow}$            &   9.10$_{ -0.83}^{+  1.59}$ &   8.85$_{ -0.76}^{+  1.61}$ &  12.28$_{ -0.78}^{+  0.77}$ &  12.44$_{ -0.67}^{+  0.83}$ \\
 $a_{\rm exp}$ (AU)                  &   4.43$_{ -0.73}^{+  0.62}$ &   4.57$_{ -0.75}^{+  0.61}$ &   2.10$_{ -0.12}^{+  0.18}$ &   2.04$_{ -0.13}^{+  0.16}$ \\
 $a_{\rm exp}/a_{\rm snow}$          &  11.14$_{ -1.01}^{+  1.95}$ &  10.84$_{ -0.93}^{+  1.97}$ &  15.04$_{ -0.95}^{+  0.94}$ &  15.24$_{ -0.82}^{+  1.01}$ \\
 $\tilde{v}_{\rm t,l}$ (km\,s$^{-1}$)&         -208.5$\pm$ 35.3    &           71.7$\pm$ 34.9    &           63.1$\pm$  4.9    &          -64.7$\pm$  4.8    \\
 $\tilde{v}_{\rm t,b}$ (km\,s$^{-1}$)&           46.7$\pm$ 31.7    &          228.9$\pm$ 33.8    &           62.2$\pm$  3.0    &           -9.3$\pm$  2.9    \\
 $T_{\rm eff,exp}$ (K)               &     20$_{    -7}^{+     5}$ &     21$_{    -7}^{+     5}$ &     10$_{    -3}^{+     1}$ &     10$_{    -3}^{+     1}$ \\
 \enddata
\tablecomments{
$a_{\rm exp}=\sqrt{3/2}a_\perp$ is an expected 3D separation for the measured projected separation, $a_\perp$.
$a_{\rm snow}=2.7(M_h/M_\sun$) is the snow-line.  $T_{\rm eff, exp}$ is the effective temperature
of the planet when it was formed based on the  $M_{\rm h}$ and  $a_{\rm exp}$.
}
\end{deluxetable}
\clearpage
%------------------------------------------------------------------

%------------------------Table 8.---------------------------------
\begin{deluxetable}{lcccc}
%\rotate
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\tablecaption{Lens physical parameters.  Linear orbit (L)\label{tbl:physical1}}  % BOUND1
\tablewidth{0pt}
\tablehead{
\colhead{Parameter} 
& \colhead{P$_{+-}$L}     & \colhead{P$_{-+}$L}   & \colhead{P$_{++}$L}     & \colhead{P$_{--}$L} 
% & \colhead{P$_{+-}$O}     & \colhead{P$_{-+}$O}  & \colhead{P$_{++}$O}     & \colhead{P$_{--}$O}   
%\colhead{}         & \colhead{($u_0>0$)}     & \colhead{($u_0<0$)}  & \colhead{($u_0>0$)}     & \colhead{($u_0<0$)}   
}
\startdata
 $\theta_{\rm E}$ (mas)              &          0.475$\pm$0.034    &          0.485$\pm$0.039    &          0.460$\pm$0.037    &          0.424$\pm$0.035    \\
 $\mu_{\rm geo}$   (mas yr$^{-1}$)   &           8.48$\pm$ 0.63    &           8.69$\pm$ 0.72    &           7.69$\pm$ 0.64    &           7.11$\pm$ 0.61    \\
 $\mu_{\rm hel,N}$   (mas yr$^{-1}$) &          -8.83$\pm$ 0.63    &           8.17$\pm$ 0.72    &           6.61$\pm$ 0.64    &          -7.99$\pm$ 0.61    \\
 $\mu_{\rm hel,E}$   (mas yr$^{-1}$) &          -2.59$\pm$ 0.10    &          -2.37$\pm$ 0.10    &          -2.84$\pm$ 0.01    &          -2.77$\pm$ 0.03    \\
 $D_{\rm l}$ (kpc)                   &   1.16$_{ -0.17}^{+  0.12}$ &   1.22$_{ -0.04}^{+  0.40}$ &   0.54$_{ -0.05}^{+  0.06}$ &   0.64$_{ -0.05}^{+  0.08}$ \\
 $M_{\rm h}$ ($M_\sun$)              &  0.038$_{-0.006}^{+ 0.004}$ &  0.042$_{-0.003}^{+ 0.015}$ &  0.015$_{-0.000}^{+ 0.002}$ &  0.015$_{-0.001}^{+ 0.005}$ \\
 $M_{\rm p}$ ($M_\earth$)            &   4.54$_{ -0.74}^{+  0.55}$ &   4.74$_{ -0.21}^{+  1.79}$ &   2.11$_{ -0.23}^{+  0.23}$ &   2.53$_{ -0.24}^{+  0.36}$ \\
 $a_\perp$ (AU)                      &   1.31$_{ -0.19}^{+  0.11}$ &   1.39$_{ -0.05}^{+  0.43}$ &   0.58$_{ -0.05}^{+  0.05}$ &   0.67$_{ -0.04}^{+  0.11}$ \\
 $a_{\perp}/a_{\rm snow}$            &  12.87$_{ -0.46}^{+  0.63}$ &  12.40$_{ -0.73}^{+  1.17}$ &  14.08$_{ -1.73}^{+  0.51}$ &  16.05$_{ -2.15}^{+  0.24}$ \\
 $a_{\rm exp}$ (AU)                  &   1.60$_{ -0.23}^{+  0.13}$ &   1.70$_{ -0.06}^{+  0.53}$ &   0.70$_{ -0.06}^{+  0.06}$ &   0.82$_{ -0.05}^{+  0.13}$ \\
 $a_{\rm exp}/a_{\rm snow}$          &  15.76$_{ -0.56}^{+  0.77}$ &  15.19$_{ -0.90}^{+  1.43}$ &  17.24$_{ -2.12}^{+  0.62}$ &  19.66$_{ -2.63}^{+  0.30}$ \\
 $\tilde{v}_{\rm t,l}$ (km\,s$^{-1}$)&          -47.1$\pm$  6.1    &           53.5$\pm$  8.2    &           24.4$\pm$  1.1    &          -16.1$\pm$  2.1    \\
 $\tilde{v}_{\rm t,b}$ (km\,s$^{-1}$)&           -7.2$\pm$  3.6    &           49.8$\pm$  4.8    &           23.3$\pm$  0.6    &            1.7$\pm$  1.2    \\
 $T_{\rm eff,exp}$ (K)               &      9$_{    -3}^{+     1}$ &      9$_{    -3}^{+     2}$ &      5$_{    -1}^{+     1}$ &      5$_{    -1}^{+     1}$ \\
 ${\rm KE/PE}_{\perp}$               &          1.000              &          0.994              &          0.988              &          0.964              \\
  \enddata
\tablecomments{
 Notation is the same as for Table \ref{tbl:physical}.
}
\end{deluxetable}
\clearpage
%------------------------------------------------------------------

 %------------------------Table 9.---------------------------------
\begin{deluxetable}{lcccc}
%\rotate
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\tablecaption{Lens physical parameters. Keplerian orbit (K)\label{tbl:physical5}} %BOUND5
\tablewidth{0pt}
\tablehead{
\colhead{Parameter}   
& \colhead{P$_{+-}$K}     & \colhead{P$_{-+}$K}   & \colhead{P$_{++}$K}     & \colhead{P$_{--}$K} 
%     & \colhead{P$_{+-}$O}     & \colhead{P$_{-+}$O}  & \colhead{P$_{++}$O}     & \colhead{P$_{--}$O}   
%\colhead{}         & \colhead{($u_0>0$)}     & \colhead{($u_0<0$)}  & \colhead{($u_0>0$)}     & \colhead{($u_0<0$)}   
}
\startdata
 $\theta_{\rm E}$ (mas)              &          0.464$\pm$0.032    &          0.469$\pm$0.034    &          0.454$\pm$0.035    &          0.410$\pm$0.031    \\
 $\mu_{\rm geo}$   (mas yr$^{-1}$)   &           8.28$\pm$ 0.60    &           8.40$\pm$ 0.63    &           7.70$\pm$ 0.61    &           6.91$\pm$ 0.54    \\
 $\mu_{\rm hel,N}$   (mas yr$^{-1}$) &          -8.61$\pm$ 0.59    &           7.90$\pm$ 0.62    &           6.73$\pm$ 0.61    &          -7.76$\pm$ 0.54    \\
 $\mu_{\rm hel,E}$   (mas yr$^{-1}$) &          -2.59$\pm$ 0.10    &          -2.31$\pm$ 0.09    &          -2.60$\pm$ 0.01    &          -2.62$\pm$ 0.02    \\
 $D_{\rm l}$ (kpc)                   &   1.20$_{ -0.03}^{+  0.39}$ &   1.26$_{ -0.08}^{+  0.27}$ &   0.60$_{ -0.05}^{+  0.06}$ &   0.67$_{ -0.05}^{+  0.07}$ \\
 $M_{\rm h}$ ($M_\sun$)              &  0.037$_{-0.001}^{+ 0.014}$ &  0.040$_{-0.004}^{+ 0.010}$ &  0.016$_{-0.001}^{+ 0.003}$ &  0.015$_{-0.001}^{+ 0.002}$ \\
 $M_{\rm p}$ ($M_\earth$)            &   4.70$_{ -0.16}^{+  1.69}$ &   4.93$_{ -0.23}^{+  1.37}$ &   2.31$_{ -0.16}^{+  0.28}$ &   2.60$_{ -0.17}^{+  0.35}$ \\
 $a_\perp$ (AU)                      &   1.35$_{ -0.03}^{+  0.40}$ &   1.43$_{ -0.08}^{+  0.28}$ &   0.65$_{ -0.04}^{+  0.04}$ &   0.69$_{ -0.04}^{+  0.05}$ \\
 $a_{\perp}/a_{\rm snow}$            &  13.39$_{ -0.77}^{+  0.51}$ &  13.10$_{ -0.53}^{+  0.92}$ &  14.72$_{ -1.22}^{+  0.53}$ &  17.10$_{ -1.29}^{+  0.47}$ \\
 $a_{\rm exp}$ (AU)                  &   1.65$_{ -0.04}^{+  0.49}$ &   1.75$_{ -0.09}^{+  0.34}$ &   0.80$_{ -0.05}^{+  0.05}$ &   0.85$_{ -0.05}^{+  0.06}$ \\
 $a_{\rm exp}/a_{\rm snow}$          &  16.40$_{ -0.94}^{+  0.63}$ &  16.05$_{ -0.65}^{+  1.13}$ &  18.03$_{ -1.50}^{+  0.64}$ &  20.95$_{ -1.58}^{+  0.58}$ \\
 $a_{\rm kep}$ (AU)                  &    114$_{  -112}^{+     0}$ &    117$_{  -113}^{+     0}$ &     49$_{   -44}^{+     0}$ &     44$_{   -41}^{+     0}$ \\
 $a_{\rm kep}/a_{\rm snow}$          &   1134$_{ -1116}^{+     0}$ &   1069$_{ -1035}^{+     0}$ &   1092$_{ -1006}^{+     0}$ &   1080$_{ -1022}^{+     0}$ \\
 $P$ (yr)                            &   6304$_{ -6280}^{+     0}$ &   6260$_{ -6217}^{+     0}$ &   2635$_{ -2572}^{+     0}$ &   2362$_{ -2331}^{+     0}$ \\
 $e$                                 &   0.99$_{ -0.52}^{+  0.00}$ &   0.99$_{ -0.32}^{+  0.00}$ &   0.99$_{ -0.15}^{+  0.00}$ &   0.98$_{ -0.25}^{+  0.00}$ \\
 $i$                                 &  177.7$_{ -21.9}^{+   0.0}$ &    0.7$_{  -0.0}^{+  22.5}$ &    4.7$_{  -1.2}^{+   7.8}$ &  161.6$_{  -4.6}^{+   8.5}$ \\
 $\tilde{v}_{\rm t,l}$ (km\,s$^{-1}$)&          -47.8$\pm$  7.0    &           53.6$\pm$  6.7    &           26.5$\pm$  1.4    &          -16.3$\pm$  1.2    \\
 $\tilde{v}_{\rm t,b}$ (km\,s$^{-1}$)&           -6.9$\pm$  4.2    &           50.1$\pm$  3.9    &           24.7$\pm$  0.8    &            1.4$\pm$  0.7    \\
 $T_{\rm eff,kep}$ (K)               &    1.0$_{  -0.6}^{+   0.5}$ &    1.1$_{  -0.5}^{+   0.5}$ &    0.7$_{  -0.2}^{+   0.3}$ &    0.7$_{  -0.3}^{+   0.3}$ \\
 ${\rm KE/PE}_{\perp}$               &          0.992              &          0.994              &          0.987              &          0.944              \\
 ${\rm KE/PE}$                       &          0.994              &          0.994              &          0.993              &          0.992              \\
 \enddata
\tablecomments{
 Notation is the same as for Table \ref{tbl:physical}, except $T_{\rm eff, kep}$ is based on $a_{\rm kep}$.
When the best fit is larger or smaller than the 68\% confidence interval of MCMC chains, 
the upper or lower limit is designated as ``$+0.0$'' or ``$-0.0$'', respectively.
}
\end{deluxetable}
\clearpage
%------------------------------------------------------------------

%------------------------Table 10.---------------------------------
\begin{deluxetable}{lcccccc}
%\rotate
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\tablecaption{Lens physical parameters.   Keplerian orbit with Keplerian prior (K$_{\rm p}$)\label{tbl:physical6}} % BOUND6
\tablewidth{0pt}
\tablehead{
\colhead{Parameter} 
& \multicolumn{2}{c}{M-dwarf} & \multicolumn{2}{c}{high-mass brown dwarf} & \multicolumn{2}{c}{low-mass brown dwarf}\\
\cmidrule(r){2-3}\cmidrule(l){4-5}\cmidrule(l){6-7}      
& \colhead{P$_{+-}$K$_{\rm p}$}     & \colhead{P$_{-+}$K$_{\rm p}$}  
& \colhead{P$_{+-}$K$_{\rm p}$}     & \colhead{P$_{-+}$K$_{\rm p}$}   & \colhead{P$_{++}$K$_{\rm p}$}     & \colhead{P$_{--}$K$_{\rm p}$} 
%& \multicolumn{2}{c}{M-dwarf} & \multicolumn{4}{c}{B-dwarf}\\
%\cmidrule(r){2-3}\cmidrule(l){4-7}      
%& \colhead{P$_{+-}$O}     & \colhead{P$_{-+}$O}  
%& \colhead{P$_{+-}$O}     & \colhead{P$_{-+}$O}   & \colhead{P$_{++}$O}     & \colhead{P$_{--}$O}   
}
\startdata
 $\theta_{\rm E}$ (mas)              &          0.482$\pm$0.035    &          0.491$\pm$0.034    &          0.487$\pm$0.034    &          0.489$\pm$0.035    &          0.462$\pm$0.033    &          0.458$\pm$0.031    \\
 $\mu_{\rm geo}$   (mas yr$^{-1}$)   &           8.62$\pm$ 0.65    &           8.78$\pm$ 0.63    &           8.66$\pm$ 0.63    &           8.68$\pm$ 0.64    &           8.07$\pm$ 0.59    &           7.90$\pm$ 0.56    \\
 $\mu_{\rm hel,N}$   (mas yr$^{-1}$) &          -0.27$\pm$ 0.02    &           1.13$\pm$ 0.09    &          -8.47$\pm$ 0.60    &           8.08$\pm$ 0.62    &           7.41$\pm$ 0.59    &          -8.51$\pm$ 0.56    \\
 $\mu_{\rm hel,E}$   (mas yr$^{-1}$) &          -8.81$\pm$ 0.65    &          -8.88$\pm$ 0.63    &          -3.43$\pm$ 0.20    &          -3.14$\pm$ 0.18    &          -2.19$\pm$ 0.03    &          -2.57$\pm$ 0.05    \\
 $D_{\rm l}$ (kpc)                   &   4.22$_{ -0.97}^{+  0.63}$ &   4.31$_{ -0.78}^{+  0.80}$ &   1.93$_{ -0.23}^{+  0.40}$ &   1.95$_{ -0.11}^{+  0.45}$ &   0.86$_{ -0.06}^{+  0.07}$ &   0.86$_{ -0.09}^{+  0.04}$ \\
 $M_{\rm h}$ ($M_\sun$)              &  0.256$_{-0.094}^{+ 0.061}$ &  0.276$_{-0.083}^{+ 0.095}$ &  0.074$_{-0.012}^{+ 0.020}$ &  0.076$_{-0.007}^{+ 0.018}$ &  0.025$_{-0.002}^{+ 0.003}$ &  0.025$_{-0.003}^{+ 0.002}$ \\
 $M_{\rm p}$ ($M_\earth$)            &  29.13$_{ -9.98}^{+  6.53}$ &  30.68$_{ -8.71}^{+ 10.12}$ &   8.45$_{ -1.18}^{+  2.37}$ &   8.62$_{ -0.44}^{+  2.61}$ &   3.21$_{ -0.27}^{+  0.30}$ &   3.33$_{ -0.40}^{+  0.19}$ \\
 $a_\perp$ (AU)                      &   4.86$_{ -1.12}^{+  0.75}$ &   5.02$_{ -0.92}^{+  0.94}$ &   2.23$_{ -0.26}^{+  0.42}$ &   2.27$_{ -0.13}^{+  0.43}$ &   0.95$_{ -0.04}^{+  0.04}$ &   0.95$_{ -0.09}^{+  0.01}$ \\
 $a_{\perp}/a_{\rm snow}$            &   7.05$_{ -0.86}^{+  2.12}$ &   6.73$_{ -1.14}^{+  1.72}$ &  11.17$_{ -0.79}^{+  0.99}$ &  11.07$_{ -0.59}^{+  0.80}$ &  14.02$_{ -0.53}^{+  0.62}$ &  14.13$_{ -0.38}^{+  0.64}$ \\
 $a_{\rm exp}$ (AU)                  &   5.95$_{ -1.38}^{+  0.92}$ &   6.15$_{ -1.13}^{+  1.15}$ &   2.73$_{ -0.31}^{+  0.51}$ &   2.78$_{ -0.16}^{+  0.53}$ &   1.16$_{ -0.05}^{+  0.05}$ &   1.16$_{ -0.11}^{+  0.01}$ \\
 $a_{\rm exp}/a_{\rm snow}$          &   8.63$_{ -1.05}^{+  2.59}$ &   8.24$_{ -1.40}^{+  2.10}$ &  13.69$_{ -0.97}^{+  1.21}$ &  13.55$_{ -0.72}^{+  0.98}$ &  17.17$_{ -0.66}^{+  0.75}$ &  17.31$_{ -0.47}^{+  0.78}$ \\
 $a_{\rm kep}$ (AU)                  &   4.92$_{ -0.75}^{+  1.72}$ &   5.90$_{ -1.30}^{+  6.10}$ &   2.43$_{ -0.19}^{+  3.49}$ &   2.27$_{ -0.22}^{+  0.88}$ &   0.95$_{ -0.03}^{+  0.09}$ &   0.96$_{ -0.01}^{+  0.72}$ \\
 $a_{\rm kep}/a_{\rm snow}$          &   7.14$_{ -0.77}^{+  4.70}$ &   7.90$_{ -1.66}^{+  9.22}$ &  12.18$_{ -1.22}^{+ 17.62}$ &  11.08$_{ -1.86}^{+  3.86}$ &  14.02$_{ -0.50}^{+  1.67}$ &  14.21$_{ -0.00}^{+ 12.66}$ \\
 $P$ (yr)                            &   21.6$_{  -1.8}^{+  11.7}$ &   27.2$_{  -7.1}^{+  51.5}$ &   13.9$_{  -1.6}^{+  38.6}$ &   12.4$_{  -2.0}^{+   7.1}$ &    5.8$_{  -0.2}^{+   0.8}$ &    5.9$_{  -0.0}^{+   8.3}$ \\
 $e$                                 &   0.00$_{ -0.00}^{+  0.24}$ &   0.00$_{ -0.00}^{+  0.59}$ &   0.00$_{ -0.00}^{+  0.62}$ &   0.00$_{ -0.00}^{+  0.43}$ &   0.00$_{ -0.00}^{+  0.09}$ &   0.00$_{ -0.00}^{+  0.45}$ \\
 $i$                                 &    8.7$_{  -0.8}^{+  23.7}$ &  143.7$_{ -13.2}^{+   9.6}$ &  152.3$_{ -24.4}^{+   4.0}$ &    3.2$_{  -0.0}^{+  49.0}$ &    3.2$_{  -0.0}^{+   9.8}$ &  163.9$_{ -18.9}^{+   3.8}$ \\
 $\tilde{v}_{\rm t,l}$ (km\,s$^{-1}$)&         -188.7$\pm$ 69.3    &         -144.1$\pm$ 67.2    &          -99.5$\pm$ 16.3    &           80.7$\pm$ 12.2    &           37.0$\pm$  1.5    &          -28.6$\pm$  1.7    \\
 $\tilde{v}_{\rm t,b}$ (km\,s$^{-1}$)&          333.8$\pm$120.8    &          382.3$\pm$114.3    &           -8.2$\pm$ 10.6    &           91.8$\pm$  7.8    &           33.1$\pm$  0.9    &           -2.4$\pm$  1.0    \\
 $T_{\rm eff,kep}$ (K)               &     33$_{   -10}^{+    12}$ &     33$_{   -20}^{+    10}$ &     14$_{   -10}^{+     2}$ &     15$_{    -4}^{+     1}$ &      7$_{    -1}^{+     1}$ &      7$_{    -3}^{+     1}$ \\
 ${\rm KE/PE}_{\perp}$               &          0.495              &          0.394              &          0.432              &          0.499              &          0.498              &          0.464              \\
 ${\rm KE/PE}$                       &          0.500              &          0.500              &          0.500              &          0.500              &          0.500              &          0.500              \\
  \enddata
\tablecomments{
 Notation is the same as for Table \ref{tbl:physical5}.
}
\end{deluxetable}
\clearpage
%------------------------------------------------------------------
 
 %------------------------Table 11.---------------------------------
\begin{deluxetable}{lcccccc}
%\rotate
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\tablecaption{Lens physical parameters.  Keplerian prior + kinematic constraint (K$_{\rm pk}$)\label{tbl:physical16}} %BOUND16
\tablewidth{0pt}
\tablehead{
\colhead{Parameter} 
& \multicolumn{2}{c}{M-dwarf} & \multicolumn{2}{c}{high-mass brown dwarf} & \multicolumn{2}{c}{low-mass brown dwarf}\\
\cmidrule(r){2-3}\cmidrule(l){4-5}\cmidrule(l){6-7}  
& \colhead{P$_{+-}$K$_{\rm pk}$}     & \colhead{P$_{-+}$K$_{\rm pk}$}  
& \colhead{P$_{+-}$K$_{\rm pk}$}     & \colhead{P$_{-+}$K$_{\rm pk}$}   & \colhead{P$_{++}$K$_{\rm pk}$}     & \colhead{P$_{--}$K$_{\rm pk}$} 
%& \multicolumn{2}{c}{M-dwarf} & \multicolumn{2}{c}{high-mass B-dwarf} & \multicolumn{2}{c}{low-mass B-dwarf}\\
%\cmidrule(r){2-3}\cmidrule(l){4-5}\cmidrule(l){6-7}       
%& \colhead{P$_{+-}$O}     & \colhead{P$_{-+}$O}  
%& \colhead{P$_{+-}$O}     & \colhead{P$_{-+}$O}   & \colhead{P$_{++}$O}     & \colhead{P$_{--}$O} 
}
\startdata
 $\theta_{\rm E}$ (mas)              &          0.481$\pm$0.035    &          0.503$\pm$0.034    &          0.477$\pm$0.033    &          0.486$\pm$0.035    &          0.464$\pm$0.033    &          0.452$\pm$0.034    \\
 $\mu_{\rm geo}$   (mas yr$^{-1}$)   &           8.48$\pm$ 0.63    &           9.03$\pm$ 0.63    &           8.51$\pm$ 0.61    &           8.68$\pm$ 0.65    &           8.11$\pm$ 0.61    &           7.86$\pm$ 0.61    \\
 $\mu_{\rm hel,N}$   (mas yr$^{-1}$) &           1.16$\pm$ 0.09    &           8.26$\pm$ 0.59    &          -8.45$\pm$ 0.59    &           8.19$\pm$ 0.63    &           7.44$\pm$ 0.61    &          -8.48$\pm$ 0.61    \\
 $\mu_{\rm hel,E}$   (mas yr$^{-1}$) &          -8.65$\pm$ 0.63    &          -3.69$\pm$ 0.24    &          -3.14$\pm$ 0.17    &          -2.72$\pm$ 0.15    &          -2.20$\pm$ 0.03    &          -2.47$\pm$ 0.05    \\
 $D_{\rm l}$ (kpc)                   &   3.59$_{ -0.39}^{+  0.60}$ &   3.55$_{ -0.78}^{+  0.20}$ &   1.76$_{ -0.15}^{+  0.19}$ &   1.92$_{ -0.12}^{+  0.28}$ &   0.86$_{ -0.06}^{+  0.12}$ &   0.85$_{ -0.08}^{+  0.08}$ \\
 $M_{\rm h}$ ($M_\sun$)              &  0.185$_{-0.034}^{+ 0.054}$ &  0.198$_{-0.065}^{+ 0.007}$ &  0.063$_{-0.006}^{+ 0.006}$ &  0.073$_{-0.006}^{+ 0.014}$ &  0.025$_{-0.003}^{+ 0.004}$ &  0.024$_{-0.003}^{+ 0.004}$ \\
 $M_{\rm p}$ ($M_\earth$)            &  21.77$_{ -3.34}^{+  5.31}$ &  20.58$_{ -6.66}^{+  0.56}$ &   7.47$_{ -0.77}^{+  0.87}$ &   8.28$_{ -0.67}^{+  1.35}$ &   3.23$_{ -0.29}^{+  0.55}$ &   3.24$_{ -0.30}^{+  0.38}$ \\
 $a_\perp$ (AU)                      &   4.13$_{ -0.48}^{+  0.74}$ &   4.18$_{ -0.96}^{+  0.23}$ &   2.01$_{ -0.14}^{+  0.15}$ &   2.22$_{ -0.12}^{+  0.29}$ &   0.95$_{ -0.08}^{+  0.11}$ &   0.93$_{ -0.08}^{+  0.08}$ \\
 $a_{\perp}/a_{\rm snow}$            &   8.25$_{ -1.09}^{+  1.26}$ &   7.83$_{ -0.20}^{+  1.79}$ &  11.82$_{ -0.44}^{+  0.70}$ &  11.25$_{ -0.72}^{+  0.76}$ &  13.90$_{ -0.44}^{+  0.90}$ &  14.34$_{ -0.75}^{+  0.73}$ \\
 $a_{\rm exp}$ (AU)                  &   5.06$_{ -0.59}^{+  0.91}$ &   5.12$_{ -1.17}^{+  0.29}$ &   2.46$_{ -0.17}^{+  0.19}$ &   2.72$_{ -0.15}^{+  0.35}$ &   1.17$_{ -0.09}^{+  0.14}$ &   1.14$_{ -0.09}^{+  0.09}$ \\
 $a_{\rm exp}/a_{\rm snow}$          &  10.11$_{ -1.34}^{+  1.55}$ &   9.59$_{ -0.24}^{+  2.20}$ &  14.47$_{ -0.54}^{+  0.86}$ &  13.78$_{ -0.88}^{+  0.93}$ &  17.02$_{ -0.54}^{+  1.10}$ &  17.57$_{ -0.91}^{+  0.89}$ \\
 $a_{\rm kep}$ (AU)                  &   4.62$_{ -0.71}^{+  4.71}$ &   4.60$_{ -1.18}^{+  2.66}$ &   2.01$_{ -0.04}^{+  1.10}$ &   2.22$_{ -0.17}^{+  0.84}$ &   0.95$_{ -0.03}^{+  0.32}$ &   0.93$_{ -0.01}^{+  0.68}$ \\
 $a_{\rm kep}/a_{\rm snow}$          &   9.23$_{ -1.47}^{+ 10.23}$ &   8.63$_{ -1.08}^{+  7.94}$ &  11.83$_{ -0.33}^{+  7.08}$ &  11.26$_{ -0.93}^{+  3.37}$ &  13.90$_{ -0.78}^{+  5.58}$ &  14.42$_{ -0.00}^{+ 10.92}$ \\
 $P$ (yr)                            &   23.0$_{  -4.5}^{+  42.8}$ &   22.2$_{  -6.1}^{+  24.9}$ &   11.4$_{  -0.3}^{+  10.7}$ &   12.2$_{  -1.1}^{+   6.7}$ &    5.8$_{  -0.2}^{+   3.1}$ &    5.8$_{  -0.0}^{+   7.4}$ \\
 $e$                                 &   0.00$_{ -0.00}^{+  0.48}$ &   0.00$_{ -0.00}^{+  0.51}$ &   0.00$_{ -0.00}^{+  0.38}$ &   0.00$_{ -0.00}^{+  0.27}$ &   0.00$_{ -0.00}^{+  0.30}$ &   0.00$_{ -0.00}^{+  0.41}$ \\
 $i$                                 &   27.8$_{ -13.1}^{+  20.4}$ &   83.4$_{  -4.4}^{+   4.1}$ &  175.9$_{ -27.0}^{+   0.0}$ &    3.9$_{  -0.0}^{+  34.0}$ &    4.3$_{  -0.0}^{+  28.4}$ &  167.7$_{ -23.8}^{+   0.0}$ \\
 $\tilde{v}_{\rm t,l}$ (km\,s$^{-1}$)&          -92.4$\pm$ 26.5    &          177.3$\pm$ 53.3    &          -85.5$\pm$  5.7    &           82.8$\pm$  8.6    &           37.2$\pm$  3.6    &          -27.7$\pm$  2.9    \\
 $\tilde{v}_{\rm t,b}$ (km\,s$^{-1}$)&          263.4$\pm$ 44.8    &          233.3$\pm$ 36.5    &           -9.2$\pm$  3.6    &           86.1$\pm$  5.3    &           33.2$\pm$  2.0    &           -2.6$\pm$  1.7    \\
 $T_{\rm eff,kep}$ (K)               &     25$_{   -15}^{+     5}$ &     27$_{    -8}^{+     9}$ &     13$_{    -4}^{+     1}$ &     14$_{    -4}^{+     1}$ &      7$_{    -2}^{+     1}$ &      7$_{    -3}^{+     1}$ \\
 ${\rm KE/PE}_{\perp}$               &          0.439              &          0.086              &          0.498              &          0.498              &          0.497              &          0.480              \\
 ${\rm KE/PE}$                       &          0.500              &          0.500              &          0.500              &          0.500              &          0.500              &          0.500              \\
  \enddata
\tablecomments{
 Notation is the same as for Table \ref{tbl:physical5}.
}
\end{deluxetable}
\clearpage
%------------------------------------------------------------------

%------------------------Table 12.---------------------------------
\begin{deluxetable}{lcccccccc}
\rotate
\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{Lens physical parameters. Keplerian prior + kinematic + Galactic density prior (K$_{\rm pkg}$) \label{tbl:physical26}} %BOUND26
\tablewidth{0pt}
\tablehead{ 
\colhead{Parameter}
& \multicolumn{2}{c}{M-dwarf} & \multicolumn{4}{c}{high-mass brown dwarf} & \multicolumn{2}{c}{low-mass brown dwarf}\\
\cmidrule(r){2-3}\cmidrule(l){4-7}\cmidrule(l){8-9} 
& \colhead{P$_{+-}$K$_{\rm pkg}$}     & \colhead{P$_{-+}$K$_{\rm pkg}$}  
& \colhead{P$_{+-}$K$_{\rm pkg}$}     & \colhead{P$_{-+}$K$_{\rm pkg}$}   & \colhead{P$_{++}$K$_{\rm pkg}$}     & \colhead{P$_{--}$K$_{\rm pkg}$} 
& \colhead{P$_{++}$K$_{\rm pkg}$}     & \colhead{P$_{--}$K$_{\rm pkg}$} 
%& \multicolumn{2}{c}{M-dwarf} & \multicolumn{4}{c}{high-mass B-dwarf} & \multicolumn{2}{c}{low-mass B-dwarf}\\
%\cmidrule(r){2-3}\cmidrule(l){4-7}\cmidrule(l){8-9} 
%& \colhead{P$_{+-}$O}     & \colhead{P$_{-+}$O}  
%& \colhead{P$_{+-}$O}     & \colhead{P$_{-+}$O}   & \colhead{P$_{++}$O}     & \colhead{P$_{--}$O} 
%& \colhead{P$_{++}$O}     & \colhead{P$_{--}$O} 
}
\startdata
 $\theta_{\rm E}$ (mas)              &          0.482$\pm$0.033    &          0.498$\pm$0.034    &          0.487$\pm$0.035    &          0.487$\pm$0.034    &          0.485$\pm$0.036    &          0.493$\pm$0.036    &          0.469$\pm$0.035    &          0.461$\pm$0.035    \\
 $\mu_{\rm geo}$   (mas yr$^{-1}$)   &           8.53$\pm$ 0.60    &           9.01$\pm$ 0.64    &           8.66$\pm$ 0.65    &           8.72$\pm$ 0.63    &           8.65$\pm$ 0.67    &           8.74$\pm$ 0.66    &           8.17$\pm$ 0.63    &           7.96$\pm$ 0.62    \\
 $\mu_{\rm hel,N}$   (mas yr$^{-1}$) &           1.71$\pm$ 0.13    &           8.51$\pm$ 0.61    &          -8.47$\pm$ 0.61    &           8.28$\pm$ 0.62    &           8.22$\pm$ 0.66    &          -8.67$\pm$ 0.63    &           7.52$\pm$ 0.63    &          -8.56$\pm$ 0.62    \\
 $\mu_{\rm hel,E}$   (mas yr$^{-1}$) &          -8.59$\pm$ 0.59    &          -2.96$\pm$ 0.19    &          -3.42$\pm$ 0.20    &          -2.53$\pm$ 0.14    &          -2.47$\pm$ 0.14    &          -3.17$\pm$ 0.18    &          -2.16$\pm$ 0.03    &          -2.53$\pm$ 0.06    \\
 $D_{\rm l}$ (kpc)                   &   3.74$_{ -0.55}^{+  0.68}$ &   3.70$_{ -0.55}^{+  0.49}$ &   1.93$_{ -0.19}^{+  0.38}$ &   2.00$_{ -0.26}^{+  0.20}$ &   1.95$_{ -0.16}^{+  0.16}$ &   1.81$_{ -0.08}^{+  0.38}$ &   0.86$_{ -0.04}^{+  0.10}$ &   0.87$_{ -0.08}^{+  0.07}$ \\
 $M_{\rm h}$ ($M_\sun$)              &  0.201$_{-0.045}^{+ 0.053}$ &  0.210$_{-0.050}^{+ 0.033}$ &  0.074$_{-0.010}^{+ 0.022}$ &  0.077$_{-0.016}^{+ 0.009}$ &  0.074$_{-0.009}^{+ 0.007}$ &  0.070$_{-0.005}^{+ 0.023}$ &  0.026$_{-0.000}^{+ 0.005}$ &  0.026$_{-0.004}^{+ 0.003}$ \\
 $M_{\rm p}$ ($M_\earth$)            &  23.54$_{ -5.07}^{+  6.29}$ &  21.96$_{ -4.88}^{+  3.84}$ &   8.45$_{ -1.04}^{+  2.26}$ &   8.66$_{ -1.46}^{+  1.07}$ &   8.35$_{ -0.71}^{+  0.75}$ &   7.67$_{ -0.28}^{+  2.40}$ &   3.27$_{ -0.20}^{+  0.43}$ &   3.39$_{ -0.35}^{+  0.29}$ \\
 $a_\perp$ (AU)                      &   4.31$_{ -0.65}^{+  0.72}$ &   4.33$_{ -0.66}^{+  0.54}$ &   2.22$_{ -0.22}^{+  0.44}$ &   2.31$_{ -0.34}^{+  0.19}$ &   2.25$_{ -0.17}^{+  0.14}$ &   2.08$_{ -0.08}^{+  0.47}$ &   0.97$_{ -0.02}^{+  0.08}$ &   0.97$_{ -0.08}^{+  0.04}$ \\
 $a_{\perp}/a_{\rm snow}$            &   7.95$_{ -0.99}^{+  1.41}$ &   7.64$_{ -0.62}^{+  1.47}$ &  11.17$_{ -0.96}^{+  0.82}$ &  11.08$_{ -0.40}^{+  1.25}$ &  11.22$_{ -0.54}^{+  0.93}$ &  11.09$_{ -1.00}^{+  0.71}$ &  13.73$_{ -1.26}^{+  0.25}$ &  13.99$_{ -0.51}^{+  1.00}$ \\
 $a_{\rm exp}$ (AU)                  &   5.28$_{ -0.79}^{+  0.88}$ &   5.31$_{ -0.81}^{+  0.67}$ &   2.72$_{ -0.28}^{+  0.54}$ &   2.83$_{ -0.41}^{+  0.23}$ &   2.75$_{ -0.21}^{+  0.17}$ &   2.55$_{ -0.10}^{+  0.58}$ &   1.19$_{ -0.02}^{+  0.10}$ &   1.18$_{ -0.10}^{+  0.05}$ \\
 $a_{\rm exp}/a_{\rm snow}$          &   9.73$_{ -1.21}^{+  1.72}$ &   9.36$_{ -0.76}^{+  1.80}$ &  13.68$_{ -1.18}^{+  1.01}$ &  13.57$_{ -0.48}^{+  1.53}$ &  13.74$_{ -0.66}^{+  1.14}$ &  13.58$_{ -1.22}^{+  0.87}$ &  16.81$_{ -1.54}^{+  0.31}$ &  17.13$_{ -0.62}^{+  1.23}$ \\
 $a_{\rm kep}$ (AU)                  &   4.57$_{ -0.76}^{+  3.03}$ &   4.78$_{ -1.75}^{+  3.10}$ &   2.46$_{ -0.13}^{+  2.15}$ &   2.31$_{ -0.27}^{+  0.38}$ &   2.25$_{ -0.27}^{+  0.70}$ &   2.40$_{ -0.45}^{+  2.86}$ &   0.97$_{ -0.00}^{+  0.64}$ &   0.98$_{ -0.06}^{+  0.29}$ \\
 $a_{\rm kep}/a_{\rm snow}$          &   8.42$_{ -1.28}^{+  5.38}$ &   8.43$_{ -2.52}^{+  6.10}$ &  12.37$_{ -1.19}^{+  9.35}$ &  11.09$_{ -0.46}^{+  2.92}$ &  11.26$_{ -0.92}^{+  3.72}$ &  12.76$_{ -3.20}^{+ 12.25}$ &  13.74$_{ -0.42}^{+  7.07}$ &  14.16$_{ -0.21}^{+  4.96}$ \\
 $P$ (yr)                            &   21.8$_{  -3.6}^{+  22.4}$ &   22.8$_{ -10.4}^{+  25.3}$ &   14.2$_{  -1.2}^{+  20.0}$ &   12.7$_{  -1.2}^{+   2.9}$ &   12.4$_{  -1.7}^{+   6.1}$ &   14.1$_{  -4.0}^{+  28.5}$ &    5.9$_{  -0.0}^{+   6.1}$ &    6.0$_{  -0.3}^{+   2.9}$ \\
 $e$                                 &   0.00$_{ -0.00}^{+  0.37}$ &   0.00$_{ -0.00}^{+  0.83}$ &   0.00$_{ -0.00}^{+  0.40}$ &   0.00$_{ -0.00}^{+  0.16}$ &   0.00$_{ -0.00}^{+  0.31}$ &   0.00$_{ -0.00}^{+  0.69}$ &   0.00$_{ -0.00}^{+  0.48}$ &   0.00$_{ -0.00}^{+  0.19}$ \\
 $i$                                 &   20.8$_{  -6.3}^{+  15.0}$ &   86.7$_{  -1.2}^{+   3.0}$ &  151.2$_{ -25.1}^{+   4.8}$ &   12.6$_{  -7.1}^{+  11.4}$ &  126.0$_{ -15.2}^{+   8.0}$ &   63.1$_{ -29.4}^{+   4.2}$ &    3.1$_{  -0.0}^{+  28.3}$ &  164.3$_{ -17.2}^{+   3.5}$ \\
 $\tilde{v}_{\rm t,l}$ (km\,s$^{-1}$)&          -83.2$\pm$ 37.0    &          210.0$\pm$ 51.7    &          -99.4$\pm$ 15.3    &           88.7$\pm$ 13.8    &           86.0$\pm$  5.8    &          -91.0$\pm$ 11.1    &           37.8$\pm$  1.7    &          -29.2$\pm$  2.5    \\
 $\tilde{v}_{\rm t,b}$ (km\,s$^{-1}$)&          290.9$\pm$ 60.9    &          234.5$\pm$ 33.2    &           -8.3$\pm$ 10.0    &           88.6$\pm$  8.4    &           84.9$\pm$  3.5    &          -10.7$\pm$  7.0    &           33.5$\pm$  1.0    &           -2.8$\pm$  1.5    \\
 $T_{\rm eff,kep}$ (K)               &     27$_{   -11}^{+     6}$ &     28$_{   -10}^{+     8}$ &     14$_{    -7}^{+     2}$ &     15$_{    -2}^{+     3}$ &     14$_{    -3}^{+     2}$ &     13$_{    -9}^{+     1}$ &      8$_{    -3}^{+     0}$ &      7$_{    -1}^{+     1}$ \\
 ${\rm KE/PE}_{\perp}$               &          0.464              &          0.081              &          0.430              &          0.477              &          0.175              &          0.196              &          0.499              &          0.470              \\
 ${\rm KE/PE}$                       &          0.500              &          0.500              &          0.500              &          0.500              &          0.500              &          0.500              &          0.500              &          0.500              \\
 \enddata
\tablecomments{
 Notation is the same as for Table \ref{tbl:physical5}.
}
\end{deluxetable}
